A Case of Exponential Convergence Rates for SVM

Classification is often the first problem described in introductory machine learning classes. Generalization guarantees of classification have historically been offered by Vapnik-Chervonenkis theory. Yet those guarantees are based on intractable algorithms, which has led to the theory of surrogate methods in classification. Guarantees offered by surrogate methods are based on calibration inequalities, which have been shown to be highly sub-optimal under some margin conditions, failing short to capture exponential convergence phenomena. Those "super" fast rates are becoming to be well understood for smooth surrogates, but the picture remains blurry for non-smooth losses such as the hinge loss, associated with the renowned support vector machines. In this paper, we present a simple mechanism to obtain fast convergence rates and we investigate its usage for SVM. In particular, we show that SVM can exhibit exponential convergence rates even without assuming the hard Tsybakov margin condition.

==> images/fast_rates.tex <==
% one column version

\begin{tikzpicture}
  
  \filldraw[yellow] (1.9, 0) circle (1);

  \draw[dashed] (0, 0) ellipse (.5 and .5);
  \draw[dashed] (.2, 0) ellipse (.9 and .75);
  \draw[dashed] (.4, 0) ellipse (1.3 and 1);
  \draw[dashed] (.6, 0) ellipse (1.7 and 1.25);
  \draw[densely dotted,red,thick] (.8, 0) ellipse (2.1 and 1.5);
  \draw[dashed] (1, 0) ellipse (2.5 and 1.75);

  \begin{scope}[decoration={markings, 
      mark= at position .15 with {\arrow{latex}},
      mark= at position .35 with {\arrow{latex}},
      mark= at position .55 with {\arrow{latex}},
      mark= at position .75 with {\arrow{latex}},
      mark= at position .95 with {\arrow{latex}}}
    ]
    \draw [postaction={decorate},gray,thick] (4,0) -- (0,0);
  \end{scope}

  \filldraw (0, 0) circle (2pt) node[anchor=north west] {$\theta^*$};
  \filldraw (1.9, 0) circle (2pt) node[anchor=north west] {$\theta_\lambda$};

  \draw[dashed] (4, 2) -- (5, 2) node[anchor=west] {level lines of ${\cal R}(\sign g_{\theta_n})$};
  \begin{scope}[decoration={markings, 
      mark= at position .5with {\arrow{latex}}}
    ]
    \draw[gray,thick,postaction={decorate}] (5, 1.5) node[anchor=west,black] {path $\brace{\theta_\lambda; \lambda>0}$} -- (4, 1.5);
  \end{scope}
  \filldraw[yellow] (4.5, 1) circle (.25);
  \draw (5, 1) node[anchor=west,black]{region $\brace{\theta; \|\theta - \theta_\lambda \| < 1}$};
 
  \draw[densely dotted,red,thick] (4, .5) -- (5, .5) node[anchor=west,black] {certified value of ${\cal R}(\sign g_{\theta_n})$ when $\|\theta_n - \theta_\lambda\| < 1$};

\end{tikzpicture}

% two column version

% \begin{tikzpicture} 
  
%   \filldraw[yellow] (1.9, 0) circle (1);

%   \draw[dashed] (0, 0) ellipse (.5 and .5);
%   \draw[dashed] (.2, 0) ellipse (.9 and .75);
%   \draw[dashed] (.4, 0) ellipse (1.3 and 1);
%   \draw[dashed] (.6, 0) ellipse (1.7 and 1.25);
%   \draw[densely dotted,red,thick] (.8, 0) ellipse (2.1 and 1.5);
%   \draw[dashed] (1, 0) ellipse (2.5 and 1.75);

%   \begin{scope}[decoration={markings, 
%       mark= at position .15 with {\arrow{latex}},
%       mark= at position .35 with {\arrow{latex}},
%       mark= at position .55 with {\arrow{latex}},
%       mark= at position .75 with {\arrow{latex}},
%       mark= at position .95 with {\arrow{latex}}}
%     ]
%     \draw [postaction={decorate},gray,thick] (4,0) -- (0,0);
%   \end{scope}

%   \filldraw (0, 0) circle (2pt) node[anchor=north west] {$\theta^*$};
%   \filldraw (1.9, 0) circle (2pt) node[anchor=north west] {$\theta_\lambda$};

%   \draw[dashed] (3.6, 2) -- (4.1, 2) node[anchor=west] {\footnotesize level lines of ${\cal R}(\sign g_{\theta_n})$};
%   \begin{scope}[decoration={markings, 
%       mark= at position .75with {\arrow{latex}}}
%     ]
%     \draw[gray,thick,postaction={decorate}] (4.1, 1.5) node[anchor=west,black] {\footnotesize path $\brace{\theta_\lambda; \lambda>0}$} -- (3.6, 1.5);
%   \end{scope}
%   \filldraw[yellow] (3.85, 1) circle (.25);
%   \draw (4.1, 1) node[anchor=west,black]{\footnotesize region $\brace{\theta; \|\theta - \theta_\lambda \| < 1}$};
 
%   \draw[densely dotted,red,thick,align=left] (3.6, .5) -- (4.1, .5) node[anchor=west,black] {\footnotesize certified value of ${\cal R}(g_{\theta_n})$\\ when $\|\theta_n - \theta_\lambda\| < 1$};

% \end{tikzpicture}
